Coordinate Descent for Network Linearization

ReLU activations are the main bottleneck in Private Inference that is based on ResNet networks. This is because they incur significant inference latency. Reducing ReLU count is a discrete optimization problem, and there are two common ways to approach it. Most current state-of-the-art methods are based on a smooth approximation that jointly optimizes network accuracy and ReLU budget at once. However, the last hard thresholding step of the optimization usually introduces a large performance loss. We take an alternative approach that works directly in the discrete domain by leveraging Coordinate Descent as our optimization framework. In contrast to previous methods, this yields a sparse solution by design. We demonstrate, through extensive experiments, that our method is State of the Art on common benchmarks.

==> figures/02_comparisons/ablation_accuracy_vs_adt.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{axis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel={Accuracy Degradation Tolerance (ADT) [\%]},
        ylabel={Accuracy [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title={\begin{tabular}{c}
           {Accuracy[\%] vs.}\\
           {Accuracy Degradation Tolerance (ADT)[\%]}
        \end{tabular}},
        % title style={at={(0.5, 0.95)}},
        xmin=0, xmax=0.6,
        ymin=65,ymax=72,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        % log basis x = 2,
        /pgf/number format/1000 sep={\,},
        % log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    % \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (0.1, 68.61)
            (0.2, 68.67)
            (0.3, 68.89)
            (0.5, 68.66)
        };
    	
    \addplot[mark=o,mark size=5pt,orange, thick]
        plot coordinates {
            (0.3, 68.89)
        };
    % \addlegendentry{\textbf{Our}}


    
    \end{axis}
\end{tikzpicture}


==> figures/02_comparisons/ablation_accuracy_vs_drc.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{axis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel={Delta ReLU Count [\#]},
        ylabel={Accuracy [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title={Accuracy[\%] vs. DRC[\#]},
        % title style={at={(0.5, 0.95)}},
        xmin=50, xmax=550,
        ymin=60,ymax=75,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        % log basis x = 2,
        /pgf/number format/1000 sep={\,},
        % log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    % \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (100, 68.89)
            (200, 66.93)
            (300, 64.89)
            (500, 62.68)
        };
    	
    \addplot[mark=o,mark size=5pt,orange, thick]
        plot coordinates {
            (100, 68.89)
        };
    % \addlegendentry{\textbf{Our}}


    
    \end{axis}
\end{tikzpicture}


==> figures/02_comparisons/ablation_accuracy_vs_finetune_epochs.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{axis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel={Finetune Epochs [\#]},
        ylabel={Accuracy [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title={\begin{tabular}{c}
           {Accuracy[\%] vs.}\\
           {Finetune Epochs [\#]}
        \end{tabular}},
        % title style={at={(0.5, 0.95)}},
        xmin=1, xmax=35,
        ymin=60,ymax=75,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        % log basis x = 2,
        /pgf/number format/1000 sep={\,},
        % log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    % \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (5, 63.63)
            (10, 66.23)
            (20, 68.89)
            (30, 68.29)
        };
    	
    \addplot[mark=o,mark size=5pt,orange, thick]
        plot coordinates {
            (20, 68.89)
        };
    % \addlegendentry{\textbf{Our}}


    
    \end{axis}
\end{tikzpicture}


==> figures/02_comparisons/cifa10_tikz.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel=ReLU Count (\#K),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=CIFAR-10,
        % title style={at={(0.5, 0.95)}},
        xmin=4, xmax=550,
        ymin=85,ymax=96,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[dashed, thick] plot coordinates {(2,95.22) (512,95.22)};
    \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (6, 85.65)
            (9, 87.49)
            (14.5, 89.65)
            (100, 93.78)
            (150, 94.94)
        };
    \addlegendentry{\textbf{Our}}

    \addplot[mark=x,mark size=2pt,red, only marks]
        plot coordinates {
            (6, 84.39)
            (9, 86.97)
            (12.9, 88.23)
            (14.9, 88.43)
            (25.0, 90.88)
            (29.8, 90.92)
            (40.0, 91.68)
            (49.4, 92.27)
            (60.0, 92.63)
            (69.8, 93.02)
            (79.1, 93.16)
            (99.9, 93.50)
            (150.0, 94.26)
            (180.0, 94.78)
            (300, 95.06)
            (400, 95.07)
            (500, 95.21)
        };
    \addlegendentry{SNL}

    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks]
        plot coordinates {
       (36.0 , 88.5)
            (70.0, 90.0)
            (80.0, 90.5)
            (114.0, 92.7)
            (147.0, 93.16)
            (221.48,94.07)
        };
    \addlegendentry{DeepReduce}

    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (50, 90.0)
            (86, 91.5)
            (100, 92.2)
            (334, 94)
            (500, 94.8)
        };
    \addlegendentry{CryptoNAS}
    
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/cifar100_tikz.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel=ReLU Count (\#K),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=CIFAR-100,
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=4, xmax=550,
        ymin=57,ymax=80,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[dashed, thick] plot coordinates {(2,76.04) (512,76.04)};
    \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (6, 61.78)
    (9, 64.8)
    (12.9, 68.24)
    (14.6, 68.74)
    (15, 68.85)
    (16.8, 69.57)
    (20, 69.7)
    (100, 76.5)
    (150, 77.27)
        };
    \addlegendentry{\textbf{Our}}

    % \addplot[mark=o,mark size=2pt,green, only marks]
    %     plot coordinates {
    %         (24.6, 70.59)
    %         (49.6, 75.28)
    %         (100, 77.92)
    %         (150, 78.32)
        
    %     };
    % \addlegendentry{SENet}

    \addplot[mark=x,mark size=2pt,red, only marks]
        plot coordinates {
            (6, 57.65)
            (7, 59.5)
            (8, 60.48)
            (9, 62.8)
            (10, 64.16)
            (11, 64.8)
            (12, 65.57)
            (13, 66.02)
            (15, 67.17)
            (16, 67.94)
            (17, 68.54)
            (20, 69.38)
            (25.0, 70.23)
            (30, 70.89)
            (50, 73.22)
            (100, 75.42)
            (150, 76.13)
        };
    \addlegendentry{SNL}

    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks]
        plot coordinates {
           (12.3, 64.97)
            (28.7 , 68.68)
            (49.2, 69.50)
            (57.34, 72.68)
            (114.0, 74.72)
            (197.0, 75.51)
            (229.38,76.22)
        };
    \addlegendentry{DeepReduce}

    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates {
        (25.6, 66.13)
            (30.2, 67.37)
            (41.0, 68.23)
            (51.2, 69.57)
            (71.7, 71.06)
            (102.4, 72.90)
        };
    \addlegendentry{SPHYNX}

    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks]
        plot coordinates {
            (50, 63.5)
            (86, 66)
            (100, 6.5)
        };
    \addlegendentry{CryptoNAS}

    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/ours_vs_senet_tikz_TinyImageNet.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel={ReLU Count [\#K]},
        ylabel={$\frac{\textrm{Accuracy for Budget}}{\textrm{Baseline Accuracy}}$ [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=Tiny-ImageNet,
        % title style={at={(0.5, 0.95)}},
        xmin=32, xmax=350,
        ymin=75,ymax=103,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]

     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (59.1, 87.01)
            (99.6, 91.88)
            (150, 96.82)
            (200, 98.34)
        };
    \addlegendentry{\textbf{Ours}}

    \addplot[mark=x,mark size=2.5pt,orange, thick]
        plot coordinates {
            (80, 83.23)
            (142, 89.23)
            (150, 88.8)
            (185, 94.52)
            (298, 98.41)
        };
    \addlegendentry{SENet}

    \addplot[mark=x,mark size=2.5pt,red, thick]
        plot coordinates {
            (43, 78.09)
            (81, 82.63)
            (100, 87.14)
            (152, 92.28)

        };
    \addlegendentry{SENet++ ($d_r=0.5$)}

    \addplot[mark=x,mark size=2.5pt,black, thick]
        plot coordinates {
            (80, 83.17)
            (150, 88.98)
            (185, 94.58)
            (298, 98.3)
        };
    \addlegendentry{SENet++ ($d_r=1.0$)}


    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/ours_vs_senet_tikz_cifar10.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel= {ReLU Count [\#K]},
        ylabel= {$\frac{\textrm{Accuracy for Budget}}{\textrm{Baseline Accuracy}}$ [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=CIFAR-10,
        % title style={at={(0.5, 0.95)}},
        xmin=4, xmax=200,
        ymin=85,ymax=100,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]

     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (6, 89.97)
            (9, 91.90)
            (14.5, 94.17)
            (100, 98.51)
            (150, 99.73)
        };
    \addlegendentry{\textbf{Ours}}

    \addplot[mark=x,mark size=2.5pt,orange, thick]
        plot coordinates {
            (12.6, 96.47)
            (29, 97.84)
            (49.1, 98.32)
            (82, 98.56)
            (150, 99.70)

        };
    \addlegendentry{SENet}

    \addplot[mark=x,mark size=2.5pt,red, thick]
        plot coordinates {
            (5.6, 94.36)
            (14.4, 96.21)
            (42, 96.36)
            (75.9, 98.43)

        };
    \addlegendentry{SENet++ ($d_r=0.5$)}

    \addplot[mark=x,mark size=2.5pt,black, thick]
        plot coordinates {
            (12.6, 96.25)
            (29, 97.76)
            (82, 98.44)
            (150, 100.0)

        };
    \addlegendentry{SENet++ ($d_r=1.0$)}

    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/ours_vs_senet_tikz_cifar100.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel={ReLU Count [\#K]},
        ylabel={$\frac{\textrm{Accuracy for Budget}}{\textrm{Baseline Accuracy}}$ [\%]},
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=4, xmax=200,
        ymin=80,ymax=103,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]

     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (6, 81.25 )
            (9, 85.22 )
            (12.9, 89.74 )
            (14.6, 90.40 )
            (15, 90.54 )
            (16.8, 91.49 )
            (20, 91.66 )
            (100, 100.60 )
            (150, 101.62 )
        };
    \addlegendentry{\textbf{Ours}}

    \addplot[mark=x,mark size=2.5pt,orange, thick]
        plot coordinates {
            (24.6, 90.44 )
            (49.6, 96.45 )
            (100, 98.93 )
            (150, 100.35 )

        };
    \addlegendentry{SENet}

    \addplot[mark=x,mark size=2.5pt,red, thick]
        plot coordinates {
            (11.6, 83.08)
            (52.2, 92.76)
            (113, 96.57)
            (141, 99.14)

        };
    \addlegendentry{SENet++ ($d_r=0.5$)}

    \addplot[mark=x,mark size=2.5pt,black, thick]
        plot coordinates {
            (25.1, 89.81)
            (100, 98.83)

        };
    \addlegendentry{SENet++ ($d_r=1.0$)}

    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/ours_vs_senet_wideresnet.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel= \small ReLU Count (K),
        ylabel=\small $\frac{\textrm{Accuracy for Budget}}{\textrm{Baseline Accuracy}}$ (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=WideResNet22-8 at CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=32, xmax=350,
        ymin=90,ymax=100,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]

     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (50, 92.35)
            (120, 97.16)
            (150, 98.44)
            (180, 99.32)
            
        };
    \addlegendentry{\textbf{Ours}}

    \addplot[mark=x,mark size=2.5pt,orange, thick]
        plot coordinates {
            (180, 97.89)
            (240, 98.75)
            (300, 99.65)

        };
    \addlegendentry{SENet}

    \end{semilogxaxis}
\end{tikzpicture}


==> figures/02_comparisons/tinyimagenet_tikz.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.7\columnwidth,
        height=5.7cm,
        xlabel=ReLU Count (\#K),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=TinyImageNet,
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=31, xmax=1027,
        ymin=45,ymax=66,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[dashed, thick] plot coordinates {(2,65.05) (1024,65.05)};
    \addlegendentry{Baseline}
     \addplot[mark=*,mark size=2.5pt,blue, thick]
        plot coordinates {
            (59.1, 56.6)
    (99.6, 59.77)
    (150, 62.98)
    (200, 63.97)
        };
    \addlegendentry{\textbf{Our}}

    \addplot[mark=x,mark size=2pt,red, only marks]
        plot coordinates {
            (59.1, 54.24)
    (99.6, 58.94)
    (150, 62.12)
    (200, 63.39)
    (300, 64.04)
    (400, 63.83)
    (500, 64.42)
        };
    \addlegendentry{SNL}

    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks]
        plot coordinates {
           (57.35, 53.75)
             (98.3, 55.67)
             (114.69, 56.18)
             (200.0, 57.51)
             (230.0, 59.18)
             (400.0, 61.65)
             (459.0, 62.26)
             (917.0, 64.66)
        };
    \addlegendentry{DeepReduce}

    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates {
        (102.4, 48.44)
            (204.8, 53.51)
            (286.7, 56.72)
            (491.5, 59.12)
            (614.4, 60.76)
        };
    \addlegendentry{SPHYNX}

    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/autorep_bar_plot.tex <==
% arara: pdflatex
% !arara: indent: {overwrite: yes}

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & autorep & ours \\
    $6K$     & 71.63  & 72.94  \\
    $9K$     & 72.39 & 73.01  \\
    $15K$    & 72.93 & 73.7 \\
    $20K$   & 72.8 & 73.8 \\
    }\mydata

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & autorep & ours \\
    $25K$     & 74.22  & 77.18  \\
    $50K$     & 75.56 & 76.4  \\
    $100K$    & 76.19 & 77.1 \\
    }\mydataWRN

\begin{figure}
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{cc}
       \resizebox{0.5\linewidth}{!}{\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.2,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={$6K$,$9K$,$15K$,$20K$},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            % ymin=0,ymax=35,
            xlabel={ReLU budget [\#]},
            ylabel={Accuracy[\%]},
            grid=both,
        ]
        \addplot[blue!20!black,fill=blue!80!white] table[x=interval,y=autorep]{\mydata};
        \addplot[green!20!black,fill=green!70!black] table[x=interval,y=ours]{\mydata};
        \legend{AutoRep, Ours}
        
    \end{axis}
\end{tikzpicture}}  & \resizebox{0.5\linewidth}{!}{\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={$25K$,$50K$,$100K$,},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            % ymin=0,ymax=35,
            xlabel={ReLU budget [\#]},
            ylabel={Accuracy[\%]},
            grid=both,
        ]
        \addplot[blue!20!black,fill=blue!80!white] table[x=interval,y=autorep]{\mydataWRN};
        \addplot[green!20!black,fill=green!70!black] table[x=interval,y=ours]{\mydataWRN};
        \legend{AutoRep, Ours}
        
    \end{axis}
\end{tikzpicture}}
\\
         (a) & (b)
    \end{tabular}
    
}
    \caption{\textbf{Our method on top of AutoRep for CIFAR-100: } (a) for a ResNet18 backbone, (b) for a WideResNet22-8 backbone. Our method can be plugged on top of any Selective method. Here we demonstrate the performance gain using our method on top of AutoRep. In the case of ResNet18, our method achieves 72.9\% accuracy with 6K ReLUs, compared with AutoRep which achieves this performance with more than $\times 2$ the number of ReLUs (15K). The same trend occurs for WideResNet22-8 as well, where 76\% accuracy is achieved in our case with \emph{half} of the ReLU budget that this accuracy is achieved in the case of AutoRep.}
    \label{fig:autorep_resnet18_cifar100_comparison}

\end{figure}



==> tikz/autoreps_hysteresis.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da4652114890643182] 
\draw    (351,192.5) -- (351,33.5) ;
\draw [shift={(351,31.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03687609212733989] 
\draw    (150.8,190.4) -- (557.2,190) ;
\draw [shift={(559.2,190)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7495032149213174] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (180.6,187.8) -- (411.2,187.6) ;
%Straight Lines [id:da27462612621837823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (290.2,108.2) -- (519.6,108.4) ;
%Straight Lines [id:da6078742731328057] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (290.2,106.2) -- (290.4,186.4) ;
%Straight Lines [id:da6218805188315626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (409.4,108.6) -- (409.2,188) ;
%Left Arrow [id:dp8212644771575097] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (457.8,98.8) -- (472.76,95.2) -- (472.76,97) -- (495.2,97) -- (495.2,100.6) -- (472.76,100.6) -- (472.76,102.4) -- cycle ;
%Left Arrow [id:dp18349524834045527] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (305.4,98.4) -- (320.36,94.8) -- (320.36,96.6) -- (342.8,96.6) -- (342.8,100.2) -- (320.36,100.2) -- (320.36,102) -- cycle ;
%Left Arrow [id:dp3998739391730397] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243.6,178.5) -- (228.62,182.02) -- (228.63,180.22) -- (206.19,180.1) -- (206.21,176.5) -- (228.65,176.62) -- (228.66,174.82) -- cycle ;
%Left Arrow [id:dp3923293747197525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401.2,179.3) -- (386.22,182.82) -- (386.23,181.02) -- (363.79,180.9) -- (363.81,177.3) -- (386.25,177.42) -- (386.26,175.62) -- cycle ;
%Left Arrow [id:dp23536401711495003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.6,49.7) -- (204.62,53.22) -- (204.63,51.42) -- (182.19,51.3) -- (182.21,47.7) -- (204.65,47.82) -- (204.66,46.02) -- cycle ;
%Left Arrow [id:dp7440607177700183] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (219.6,71.3) -- (204.62,74.82) -- (204.63,73.02) -- (182.19,72.9) -- (182.21,69.3) -- (204.65,69.42) -- (204.66,67.62) -- cycle ;
%Curve Lines [id:da9339045372952985] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (190.8,175.2) .. controls (272.4,173.6) and (434,81.2) .. (474,51.2) ;
%Straight Lines [id:da9089851997078888] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (181.8,93.4) -- (215.2,93.6) ;
%Straight Lines [id:da619769953172826] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (181.8,117) -- (215.2,117.2) ;

% Text Node
\draw (403,191.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{h}$};
% Text Node
\draw (275.4,192.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -t_{h}$};
% Text Node
\draw (226.2,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0\rightarrow 1\ $};
% Text Node
\draw (225.8,64.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1\rightarrow 0\ $};
% Text Node
\draw (339.8,193.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{m}$};
% Text Node
\draw (356.2,28.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (224.2,85.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Forward}};
% Text Node
\draw (222.6,106.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Backward}};


\end{tikzpicture}


==> tikz/papers_split.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,400); %set diagram left start at 0, and has height of 400

%Shape: Ellipse [id:dp7068597375684926] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (121.35,77.21) .. controls (137.66,60.36) and (201.19,95.39) .. (263.25,155.45) .. controls (325.31,215.51) and (362.4,277.86) .. (346.1,294.7) .. controls (329.79,311.55) and (266.26,276.53) .. (204.2,216.47) .. controls (142.14,156.41) and (105.05,94.06) .. (121.35,77.21) -- cycle ;
%Shape: Ellipse [id:dp5989494579124433] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (342.18,70.63) .. controls (359.07,86.9) and (324.21,150.52) .. (264.31,212.74) .. controls (204.42,274.96) and (142.17,312.21) .. (125.27,295.95) .. controls (108.38,279.69) and (143.24,216.07) .. (203.14,153.85) .. controls (263.04,91.63) and (325.28,54.37) .. (342.18,70.63) -- cycle ;
%Shape: Circle [id:dp9112792113693629] %DELPHI
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (133.96,100.35) .. controls (133.97,95.94) and (137.56,92.37) .. (141.97,92.38) .. controls (146.38,92.39) and (149.95,95.98) .. (149.94,100.39) .. controls (149.93,104.8) and (146.34,108.37) .. (141.93,108.36) .. controls (137.52,108.35) and (133.95,104.76) .. (133.96,100.35) -- cycle ;
%Shape: Circle [id:dp9518202295100393] % SAFENET
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (276.76,257.55) .. controls (276.77,253.14) and (280.36,249.57) .. (284.77,249.58) .. controls (289.18,249.59) and (292.75,253.18) .. (292.74,257.59) .. controls (292.73,262) and (289.14,265.57) .. (284.73,265.56) .. controls (280.32,265.55) and (276.75,261.96) .. (276.76,257.55) -- cycle ;
%Shape: Circle [id:dp5826963212128891] %CRYPTONAS
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (278.76,103.95) .. controls (278.77,99.54) and (282.36,95.97) .. (286.77,95.98) .. controls (291.18,95.99) and (294.75,99.58) .. (294.74,103.99) .. controls (294.73,108.4) and (291.14,111.97) .. (286.73,111.96) .. controls (282.32,111.95) and (278.75,108.36) .. (278.76,103.95) -- cycle ;
%Shape: Circle [id:dp6707171944707646] %SPHYNX
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (264.76,139.55) .. controls (264.77,135.14) and (268.36,131.57) .. (272.77,131.58) .. controls (277.18,131.59) and (280.75,135.18) .. (280.74,139.59) .. controls (280.73,144) and (277.14,147.57) .. (272.73,147.56) .. controls (268.32,147.55) and (264.75,143.96) .. (264.76,139.55) -- cycle ;
%Shape: Circle [id:dp5990945473057625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.96,251.95) .. controls (151.97,247.54) and (155.56,243.97) .. (159.97,243.98) .. controls (164.38,243.99) and (167.95,247.58) .. (167.94,251.99) .. controls (167.93,256.4) and (164.34,259.97) .. (159.93,259.96) .. controls (155.52,259.95) and (151.95,256.36) .. (151.96,251.95) -- cycle ;
%Shape: Circle [id:dp8128342773183235] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (204.56,207.35) .. controls (204.57,202.94) and (208.16,199.37) .. (212.57,199.38) .. controls (216.98,199.39) and (220.55,202.98) .. (220.54,207.39) .. controls (220.53,211.8) and (216.94,215.37) .. (212.53,215.36) .. controls (208.12,215.35) and (204.55,211.76) .. (204.56,207.35) -- cycle ;
%Shape: Circle [id:dp04782858940505785] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (136.76,277.15) .. controls (136.77,272.74) and (140.36,269.17) .. (144.77,269.18) .. controls (149.18,269.19) and (152.75,272.78) .. (152.74,277.19) .. controls (152.73,281.6) and (149.14,285.17) .. (144.73,285.16) .. controls (140.32,285.15) and (136.75,281.56) .. (136.76,277.15) -- cycle ;
%Shape: Star [id:dp431485609089133] 
\draw  [color={rgb, 255:red, 255; green, 20; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 30; blue, 233 }  ,fill opacity=1 ] (233.73,165.33) -- (236.04,176.13) -- (246.95,175.01) -- (237.46,180.56) -- (241.9,190.66) -- (233.73,183.29) -- (225.56,190.66) -- (229.99,180.56) -- (220.51,175.01) -- (231.42,176.13) -- cycle ;
%Shape: Circle [id:dp06942746571356606] 
\draw  [shift={(-200,-160)}][color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (141.96,331.02) .. controls (141.97,326.6) and (145.56,323.03) .. (149.97,323.05) .. controls (154.38,323.06) and (157.95,326.64) .. (157.94,331.05) .. controls (157.93,335.47) and (154.34,339.04) .. (149.93,339.03) .. controls (145.52,339.01) and (141.95,335.43) .. (141.96,331.02) -- cycle ;
%Shape: Circle [id:dp7031416626562004] 
\draw  [shift={(-200,-160)}][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (182.46,331.45) .. controls (182.47,327.04) and (186.06,323.47) .. (190.47,323.48) .. controls (194.88,323.49) and (198.45,327.08) .. (198.44,331.49) .. controls (198.43,335.9) and (194.84,339.47) .. (190.43,339.46) .. controls (186.02,339.45) and (182.45,335.86) .. (182.46,331.45) -- cycle ;
%Shape: Circle [id:dp6291897325397129] 
\draw  [shift={(-200,-160)}][color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (228.84,330.77) .. controls (228.85,326.01) and (232.72,322.17) .. (237.47,322.18) .. controls (242.23,322.19) and (246.08,326.06) .. (246.07,330.82) .. controls (246.06,335.57) and (242.19,339.42) .. (237.43,339.41) .. controls (232.67,339.4) and (228.82,335.53) .. (228.84,330.77) -- cycle ;
%Shape: Star [id:dp7262261744501297] % STAR_DOWN
\draw  [shift={(-200,-160)}][color={rgb, 255:red, 255; green, 20; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 20; blue, 230 }  ,fill opacity=1 ] (301.5,321.5) -- (304.07,327.87) -- (310.69,328.45) -- (305.67,332.97) -- (307.18,339.7) -- (301.5,336.13) -- (295.81,339.7) -- (297.33,332.97) -- (292.3,328.45) -- (298.92,327.87) -- cycle ;
%Flowchart: Alternative Process [id:dp8742245196507412] % BOX
\draw[shift={(-205,-160)}]   (135.5,325.31) .. controls (135.5,318.79) and (140.79,313.5) .. (147.31,313.5) -- (327.69,313.5) .. controls (334.21,313.5) and (339.5,318.79) .. (339.5,325.31) -- (339.5,369.19) .. controls (339.5,375.71) and (334.21,381) .. (327.69,381) -- (147.31,381) .. controls (140.79,381) and (135.5,375.71) .. (135.5,369.19) -- cycle ;
%Shape: Circle [id:dp16122463496480988] % SENET
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (168.76,226.15) .. controls (168.77,221.74) and (172.36,218.17) .. (176.77,218.18) .. controls (181.18,218.19) and (184.75,221.78) .. (184.74,226.19) .. controls (184.73,230.6) and (181.14,234.17) .. (176.73,234.16) .. controls (172.32,234.15) and (168.75,230.56) .. (168.76,226.15) -- cycle ;

% Text Node
\draw (102,26.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\textcolor[rgb]{0.29,0.56,0.89}{\text{ \ \ \ \ \ \ \ \ \ \ \ \ \ \ ReLU}}\textcolor[rgb]{0.29,0.56,0.89}{\rightarrow }\\
\textcolor[rgb]{0.29,0.56,0.89}{\text{Polynomial Approximation}}
\end{array}$};
% Text Node
\draw (297.6,34.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.25,0.46,0.02}{\text{ReLU}}\textcolor[rgb]{0.25,0.46,0.02}{\rightarrow }\textcolor[rgb]{0.25,0.46,0.02}{\text{Linear}}$};
% Text Node
\draw (154.4,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{DELPHI}}};
% Text Node
\draw (297.2,249.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{SAFENet}}};
% Text Node
\draw (296,87.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{CryptoNAS}}};
% Text Node
\draw (282.8,129.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{Sphynx}}};
% Text Node
\draw (165.8,255.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.82,0.01,0.11}{DeepReDuce}}};
% Text Node
\draw (222.54,210.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{AutoRep}}};
% Text Node
\draw (154.4,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{SNL}}};
% Text Node
\draw (220.8,143.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{1,0.08,0.9}{\textbf{Ours}}}};
% Text Node
\draw [shift={(-200,-160)}] (141.7,346.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{NAS}}};
% Text Node
\draw [shift={(-200,-160)}](177.13,345.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.82,0.01,0.11}{Manual}}};
% Text Node
\draw [shift={(-200,-160)}](221.73,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{Selective}}};
% Text Node
\draw [shift={(-200,-160)}](263.88+10,346.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{1,0.08,0.9}{\textbf{\begin{tabular}{c} Coordinate \\ Descent\\ \end{tabular}}}}};
% Text Node
\draw [shift={(-215,-160)}](190.83,366.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textbf{Reducing ReLUs Strategy}}};
% Text Node
\draw (183.4,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{SENet}}};

\draw (183.4+25,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{\cite{kundu2023senet}}}};
\draw (154.4,92+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{\cite{srinivasan2019delphi}}}};
\draw (297.2,249.2+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{\cite{lou2020safenet}}}};
\draw (296,87.2+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{\cite{ghodsi2020cryptonas}}}};
\draw (282.8,129.2+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.56,0.07,1}{\cite{cho2022sphynx}}}};
\draw (165.8+50,255.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.82,0.01,0.11}{\cite{jha2021deepreduce}}}};
\draw (222.54,210.39+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{\cite{peng2023autorep}}}};
\draw (154.4,260+9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textcolor[rgb]{0.55,0.34,0.16}{\cite{cho2022selective}}}};


\end{tikzpicture}

==> tikz/relu_budget_vs_layer_full_model_vs_ours_bar_plot.tex <==
% arara: pdflatex
% !arara: indent: {overwrite: yes}

% \pgfplotstableread[row sep=\\,col sep=&]{
%     interval & full & ours \\
%     1 & 65536 & 73 \\
%     2 & 65536 & 721 \\
%     3 & 65536 & 13 \\
%     4 & 65536 & 3063 \\
%     5 & 32768 & 790 \\
%     6 & 32768 & 589 \\
%     7 & 32768 & 477 \\
%     8 & 32768 & 111 \\
%     9 & 16384 & 1635 \\
%     10 & 16384 & 246 \\
%     11 & 16384 & 546 \\
%     12 & 16384 & 16 \\
%     13 & 8192 & 1894 \\
%     14 & 8192 & 2908 \\
%     15 & 8192 & 1620 \\
%     16 & 8192 & 294 \\
%     }\mydata
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & full & ours \\
    0 & 65536 & 0 \\
    1 & 65536 & 73 \\
    2 & 65536 & 721 \\
    3 & 65536 & 13 \\
    4 & 65536 & 3063 \\
    5 & 32768 & 790 \\
    6 & 32768 & 589 \\
    7 & 32768 & 477 \\
    8 & 32768 & 111 \\
    9 & 16384 & 1635 \\
    10 & 16384 & 246 \\
    11 & 16384 & 546 \\
    12 & 16384 & 16 \\
    13 & 8192 & 1894 \\
    14 & 8192 & 2908 \\
    15 & 8192 & 1620 \\
    16 & 8192 & 294 \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.15cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.7,1)},
                anchor=north ,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16},
            xtick=data,
            % nodes near coords,
            % nodes near coords align={vertical},
            % ymin=0,ymax=35,
            xlabel={Layer Index},
            ylabel={ReLU Count [\#]},
            % grid=both,
            ymode=log,
        ]
        \addplot[blue!20!black,fill=blue!80!white,opacity=0.5] table[x=interval,y=full]{\mydata};
        \addplot[green!20!black,fill=green!70!black,opacity=0.5] table[x=interval,y=ours]{\mydata};
        \legend{Full Model, Ours}
    
    \end{axis}
\end{tikzpicture}



==> tikz/relu_budget_vs_layer_snl_ref_snl_target_and_ours_bar_plot.tex <==
% arara: pdflatex
% !arara: indent: {overwrite: yes}

% \pgfplotstableread[row sep=\\,col sep=&]{
%     interval & full & ours \\
%     1 & 65536 & 73 \\
%     2 & 65536 & 721 \\
%     3 & 65536 & 13 \\
%     4 & 65536 & 3063 \\
%     5 & 32768 & 790 \\
%     6 & 32768 & 589 \\
%     7 & 32768 & 477 \\
%     8 & 32768 & 111 \\
%     9 & 16384 & 1635 \\
%     10 & 16384 & 246 \\
%     11 & 16384 & 546 \\
%     12 & 16384 & 16 \\
%     13 & 8192 & 1894 \\
%     14 & 8192 & 2908 \\
%     15 & 8192 & 1620 \\
%     16 & 8192 & 294 \\
%     }\mydata
\pgfplotstableread[row sep=\\,col sep=&]{
    interval & snlRef & snlTarget & ours \\
% 0 & 1 & 1 & 1 \\
1 & 162 & 119 & 73 \\ 
2 & 1465 & 1011 & 721 \\ 
3 & 33 & 25 & 13 \\ 
4 & 6187 & 4902 & 3063 \\ 
5 & 1611 & 822 & 790 \\ 
6 & 1122 & 563 & 589 \\ 
7 & 974 & 458 & 477 \\ 
8 & 223 & 185 & 111 \\ 
9 & 3321 & 2197 & 1635 \\ 
10 & 509 & 124 & 246 \\ 
11 & 1079 & 646 & 546 \\ 
12 & 33 & 18 & 16 \\ 
13 & 3736 & 1128 & 1894 \\ 
14 & 5749 & 1249 & 2908 \\ 
15 & 3111 & 922 & 1620 \\ 
16 & 581 & 252 & 294 \\ 
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.07cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.7,1)},
                anchor=north ,legend columns=-1},
            symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16},
            xtick=data,
            % nodes near coords,
            % nodes near coords align={vertical},
            % ymin=0,ymax=35,
            xlabel={Layer Index},
            ylabel={ReLU Count [\#]},
            % grid=both,
            ymode=log,
        ]
        \addplot[red!20!black,fill=red!80!white,opacity=0.5] table[x=interval,y=snlRef]{\mydata};
        \addplot[blue!20!black,fill=blue!80!white,opacity=0.5] table[x=interval,y=snlTarget]{\mydata};
        \addplot[green!20!black,fill=green!70!black,opacity=0.5] table[x=interval,y=ours]{\mydata};
        \legend{SNL@$B_{\textrm{ref}}$, SNL@$B_{\textrm{target}}$, Ours}
    
    \end{axis}
\end{tikzpicture}



==> tikz/snl_all_vs_all.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.16}
%\pgfplotsset{yticklabel style={text width=3em,align=right}}
\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=3 by 1}, cycle list name=color list,
 	xlabel={ReLU Count (in K)},
 	%ylabel={Approximate Accuracy},
 	legend cell align=center,
 	%legend pos=outer north east,
%  	height=6cm,
%  	width=10cm,
 	legend columns=9, 
 	legend style={at={(0.5,1.2)},anchor=north},
 	grid=major,
 	ylabel near ticks,
 	major grid style={dashed},
 	every group plot/.append style={ultra thick},
 	every group plot/.append style={mark size={0pt}}, width=7.5cm]
 	
    \nextgroupplot[ylabel={Test Accuracy}, xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-10, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 88.23)
            (14.9, 88.43) 
            (25.0, 90.88)
            (29.8, 90.92)
            (40.0, 91.68)
            (49.4, 92.27)
            (60.0, 92.63)
            (69.8, 93.02)
            (79.1, 93.16)
            (99.9, 93.50)
            (150.0, 94.26)
            (180.0, 94.78)    % WIde ResNet
            (300, 95.06)
            (400, 95.07)
            (500, 95.21)
            
        };
    % \addlegendentry{ESPN+}
    
    \addplot+[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (36.0 , 88.5)
            (70.0, 90.0)
            (80.0, 90.5)
            (114.0, 92.7)
            (147.0, 93.16)
            (221.48,94.07)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    % \addlegendentry{DeepReduce}
    
    % \addplot+[mark=*,mark size=2pt, brown, thick, only marks] 
    %     plot coordinates {
    %         (25.0, 78.39)
    %         (30.0, 81.0)
    %         (50.0, 83.28)
    %         (60.0, 85.01)
    %         (80.0, 87.21)
    %         (100.0, 88.73)
    %         (150.0, 91.15)
    %     };
    % \addlegendentry{Magnitude}
    
    \addplot+[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 90.0)
            (86, 91.5)
            (100, 92.2)
            (334, 94)
            (500, 94.8)
        };
    % \addlegendentry{CryptoNAS}
    
    \addplot[mark=oplus, mark size=2pt, cyan!80!black, thick, only marks]
        plot coordinates{
            %(37.27, 45.67)
            (152.21, 84.36)
            (110.59, 78.73)
            (211.584, 84.04)
            (301.44, 85.68)
            (337.92, 86.4)
            (442.36, 85.83)
        };
        
    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates{
            (311.7, 93.34)
        };
    % \addlegendentry{LFPC}
    
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=CIFAR-100, title style={at={(0.5, 0.95)}},]
    
    \addplot+[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (12.9, 66.53)
            (14.9, 67.17) 
            (25.0, 70.05)
            (29.8, 70.18)
            (40.0, 72.35)
            (49.4, 73.75)
            (60.0, 74.85)
            (69.8, 75.29)
            (79.1, 75.72)
            (99.9, 75.94)  % Wide ResNet
            (120.0, 76.35)
            (150.0, 77.35)
            (180.0, 77.65)
            (248.4, 77.7)
        };
    \addlegendentry{SNL}
    
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (12.3, 64.97)
            (28.7 , 68.68)
            (49.2, 69.50)
            (57.34, 72.68)
            (114.0, 74.72)
            (197.0, 75.51)
            (229.38,76.22)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{DeepReduce}
    
    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25.6, 66.13)
            (30.2, 67.37)
            (41.0, 68.23)
            (51.2, 69.57)
            (71.7, 71.06)
            (102.4, 72.90)
            (230, 74.93)
        };
    \addlegendentry{Sphynx}
    
    % \addplot[mark=*,mark size=2pt, brown, thick, only marks] 
    %     plot coordinates {
    %         (25, 57.89)
    %         (30, 58.31)
    %         (50, 62.6)
    %         (60, 65.50)
    %         (80, 67.60)
    %         (100, 69.82)
    %         (150, 73.07)
    %     };
    % \addlegendentry{Magnitude}
    
    \addplot[mark=triangle,mark size=2pt, gray, thick, only marks] 
        plot coordinates {
            (50, 63.5)
            (86, 66)
            (100, 68.5)
            (334, 76)
            (500, 77)
        };
    \addlegendentry{CryptoNAS}
    
    \addplot[mark=square,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (110, 67.5)
        };
    \addlegendentry{SAFENet}
    
    \addplot[mark=+,mark size=2pt,yellow!80!black, thick, only marks] 
        plot coordinates {
            (12.9, 56.83)
            (14.9, 56.92)
            (25.0, 60.88)
            (29.8, 62.20)
            (40.0, 61.98)
            (49.4, 63.69)
            (60.0, 64.89)
            (69.8, 64.98)
            (79.1, 65.50)
            (99.9, 66.50)
        };
    \addlegendentry{SNIP}


    \addplot[mark=diamond,mark size=2pt,orange, thick, only marks] 
        plot coordinates {
            (50, 66)
            (180, 67)
            (300, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{DELPHI}
    
    \addplot[mark=oplus, mark size=2pt, cyan!80!black, thick, only marks]
        plot coordinates{
            % (1179.648,72.13)
            % (875.392,62.31)
            % (808.32, 62.58)
            %(786.186, 61.43)
            (147.9, 52.09)
            (211.84, 54.74)
            (426.638, 60.12)
            %(59.52, 35.91)
            %(37.37, 12.93)
        };
    \addlegendentry{$\ell_1$ Filter Pruning}
    
    \addplot[mark=otimes, mark size=2pt, violet, thick, only marks]
        plot coordinates{
            (311.7, 70.83)
        };
    \addlegendentry{LFPC}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_25.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_25.0.csv};
     %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:0.7, 0.65) [anchor = north east] {$\sigma=0.25$};
     
    
     
    %  \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_50.0.csv};
    % \addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_50.0.csv};
    % \addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_50.0.csv};
    %  \addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:1.4, 0.73) [anchor = north east] {$\sigma=0.5$};
     
    \nextgroupplot[xmode=log, log basis x=2, 
    /pgf/number format/1000 sep={\,}, log ticks with fixed point,
    title=Tiny-ImageNet, title style={at={(0.5, 0.95)}},]
    
    \addplot[mark=*,mark size=2pt,blue, thick] 
        plot coordinates {
            (60, 54.24)
            (100, 58.94)
            (200, 63.39)
            (300, 64.04)
            (400, 63.83)
            (500, 64.42)
        };
    % \addlegendentry{ESPN+: ResNet18}
    
 
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            % (12.9, 41.95)
            % (24.6, 47.01) 
            % (28.67, 47.55)
            % (49.16, 49.00)
            (57.35, 53.75)
            (98.3, 55.67)
            (114.69, 56.18)
            (200.0, 57.51)
            (230.0, 59.18)
            (400.0, 61.65)
            (459.0, 62.26)
            (917.0, 64.66)
        };
        
    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (102.4, 48.44)
            (204.8, 53.51)
            (286.7, 56.72)
            (491.5, 59.12)
            (614.4, 60.76)
            % (102.4, 72.90)
            % (230, 74.93)
        };
    % \addlegendentry{DeepReduce}
    % \addplot+[dashed, ultra thick] table[col sep=comma ,x=radius, y=accuracy]{Plots/paper_results/CIFAR10/salman_base_100.0.csv};
    % %\addlegendentry{Base Smooth Classifier}
	
    % \addplot+[ultra thick] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/smoothmax_100_100.0.csv};
    % %\addlegendentry{Smooth-max classifier}
	
    % \addplot+[dotted, ultra thick, cyan] table[col sep=comma, x=radius, y=accuracy]{Plots/paper_results/CIFAR10/max_1_100.0.csv};
    %  %\addlegendentry{Max-smooth Classifier}
     
    %  \node at (axis cs:3.0, 0.28) [anchor = north east] {$\sigma=1.00$};
     
    \end{groupplot}
\end{tikzpicture}	


==> tikz/snl_table_cifar100.tex <==
\begin{tikzpicture}%[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[
    % legend pos=north west,
        legend style={nodes={scale=0.62, transform shape}, 
        legend columns=1,
        at={(0.32,1.0)},
        },
        % legend pos=outer north east,
        width=\columnwidth,
        height=5.7cm,
        xlabel= \small ReLU Count (K),
        ylabel=\small Test Accuracy (\%),
        xlabel style={at={(0.5, 0.1)}},
        ylabel style={at={(-0.05, 0.5)}},
        % title=Pareto Curve on CIFAR-100,
        % title style={at={(0.5, 0.95)}},
        xmin=4, xmax=32,
        ymin=56,ymax=72,
        ylabel near ticks,
        xlabel near ticks,
        axis background/.style={fill=blue!0},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xintthaeiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=ball,mark size=2.5pt,blue, thick] 
        plot coordinates {
            (6, 61.78)
            (9, 64.8) 
            (12.9, 68.24)
            (14.6, 68.74)
            (15, 68.56)
            (16.8, 69.57)
            (20, 69.7)
            (29.8, 70.18)
        };
    \addlegendentry{\textbf{Ours}}

    \addplot[mark=Mercedes star flipped,mark size=2pt,black, thick, only marks] 
        plot coordinates {
            (6, 57.65)
            (7, 59.5)
            (8, 60.48)
            (9, 62.8)
            (10, 64.16)
            (11, 64.8)
            (12, 65.57)
            (13, 66.02)
            (15, 67.17)
            (16, 67.94)
            (17, 68.54)
            (20, 69.38)
            (25.0, 70.23)
            (30, 70.89)
            (50, 73.22)
        };
    \addlegendentry{SNL}
    
    
    \addplot[mark=x,mark size=2pt,red, thick, only marks] 
        plot coordinates {
            (7, 62.8)
            (12, 65.9)
            (14, 66.8)
            % (28.7 , 68.68)
            (29, 69.44)
            % (12.3, 64.97)
        };
    \addlegendentry{DeepReduce}

    \addplot[mark=pentagon, mark size=2pt, brown, thick, only marks] 
        plot coordinates {
            (25.6, 66.13)
            (30.2, 67.37)
            (41.0, 68.23)
            (51.2, 69.57)
            (71.7, 71.06)
            (102.4, 72.90)
            (230, 74.93)
        };
    \addlegendentry{Sphynx}
    \addplot[mark=+,mark size=2pt,green, thick, only marks] 
        plot coordinates {
            (12.9, 56.83)
            (14.9, 56.92)
            (25.0, 60.88)
            (29.8, 62.20)
        };
    \addlegendentry{SNIP}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}
